Cahn-Hilliard Navier-Stokes Simulations for Marine Free-Surface Flows

The paper is devoted to the simulation of maritime two-phase flows of air and water. Emphasis is put on an extension of the classical Volume-of-Fluid (VoF) method by a diffusive contribution derived from a Cahn-Hilliard (CH) model and its benefits for simulating immiscible, incompressible two-phase flows. Such flows are predominantly simulated with implicit VoF schemes, which mostly employ heuristic downwind-biased approximations for the concentration transport to mimic a sharp interface. This strategy introduces a severe time step restriction and requires pseudo time-stepping of steady flows. Our overall goal is a sound description of the free-surface region that alleviates artificial time-step restrictions, facilitates an efficient and robust numerical framework and inherently includes surface tension effects when needed. The approach is verified for an analytical Couette-flow example and the bubble formation under the influence of surface tension forces. 2D Validation examples are concerned with laminar standing waves reaching from gravity to capillary scale as well as a submerged hydrofoil flow. The final application refers to the 3D flow around an experimentally investigated container vessel at fixed floatation for Re=1.4E+07 and Fn=0.26. Results are compared with data obtained from VoF approaches, supplemented by analytical solutions and measurements. The study indicates the superior efficiency, resharpening capability and wider predictive realm of the CH-based extension for free surface flows with a confined spatial range of interface Courant numbers.

==> tikz/Couette_Flow_Two_Phase.tikz <==
\begin{tikzpicture}
\filldraw[pattern=north east lines, pattern color=black] (0,0) rectangle (7,0.25);
\filldraw[fill=mycolor_blue!100, draw=none] (0,0.25) rectangle (7,2);
\filldraw[fill=mycolor_grey!100, draw=none] (0,2.0) rectangle (7,4);
\draw[thin] (0,0) -- (7,0);
\draw[thin] (0,0.25) -- (7,0.25);
\filldraw[pattern=north east lines, pattern color=black] (0,4) rectangle (7,4.25);
\draw[thin] (0,4) -- (7,4);
\draw[thin] (0,4.25) -- (7,4.25);
\draw[thin,->] (6,3.75) -- (7,3.75) node[anchor=west] {$v_\mathrm{top}$};
\draw[dotted] (0,2.0) -- (7,2.0);
\draw (4.5,0.8) node[] {$c = 1$};
\draw (4.5,2.5) node[] {$c = 0$};
\draw[thin,->] (0,0.25) -- (8,0.25) node[anchor=south] {$x_\mathrm{1}$};
\draw[thin,->] (0.25,0) -- (0.25,1.5) node[anchor=south] {$x_\mathrm{2}$};

\draw[thin,->] (7.5,2.5) -- (7.5,1.25) node[anchor=west] {$g$};
%\draw[thin,->] (7.5,2.5) -- (8.25,1.25) node[anchor=west] {$g$};
%\draw[dashed] (7.5,2.5) -- (7.5,1.25);
%\draw[dashed] (7.5,1.25) -- (8.25,1.25);
%\draw [thin] (7.5,1.75) to [out=0,in=250] (7.8,2.0);
%\draw (7.625,2.0) node[] {$\varphi$};

\draw[thin,->] (1.,0.25) -- (1.,2.0);
\draw (1.0,1.25) node[anchor=west] {$h_\mathrm{m}$};
\draw[thin,->] (2,0.25) -- (2,3.95);
\draw (1.5,3.75) node[anchor=west] {h};
\draw (4.5,3.75) node[] {$p_\mathrm{top}$};
\end{tikzpicture}


==> tikz/Couette_Flow_Two_Phase_Results.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2} / h$ [-]},
 ylabel={$c$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=0.0,ymax=1.0
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Concentration_Analytic_Results.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Couette_Concentration_Analytic_Results.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Couette_Concentration_Analytic_Results.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Concentration_FreSCo_CaC_5_Results.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Concentration_FreSCo_CaC_10_Results.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Concentration_FreSCo_CaC_50_Results.dat};
 
\addlegendentry{$\mathrm{Ca}_\mathrm{h} = 0.20$};
\addlegendentry{$\mathrm{Ca}_\mathrm{h} = 0.10$};
\addlegendentry{$\mathrm{Ca}_\mathrm{h} = 0.02$};
\addlegendentry{Comp.};
 
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2} / h$ [-]},
 ylabel={$v_\mathrm{1} / V$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=0.0,ymax=1.0
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Velocity_Analytic_Results.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Couette_Velocity_Analytic_Results.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Couette_Velocity_Analytic_Results.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Velocity_FreSCo_muD_m_025_Results.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Velocity_FreSCo_muD_0_Results.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Velocity_FreSCo_muD_p_4_Results.dat};
 
\addlegendentry{$\mu_\mathrm{a}^* = 0.25$};
\addlegendentry{$\mu_\mathrm{a}^* = 1.00$};
\addlegendentry{$\mu_\mathrm{a}^* = 4.00$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2} / h$ [-]},
 ylabel={$p / P$ [-]},
 xmin=0,xmax=1,
 %ymin=-0.01,ymax=0.01,
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Pressure_Analytic_Results.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Couette_Pressure_Analytic_Results.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Couette_Pressure_Analytic_Results.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Pressure_FreSCo_rhoD_m_05_Results.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Pressue_FreSCo_rhoD_0_Results.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Pressure_FreSCo_rhoD_p_05_Results.dat};

\addlegendentry{$\rho_\mathrm{a}^* = 0.25$};
\addlegendentry{$\rho_\mathrm{a}^* = 1.00$};
\addlegendentry{$\rho_\mathrm{a}^* = 4.00$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}


==> tikz/Double_Well_Potential.tikz <==
\smallPicture
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$ c $ [-]},
 ylabel={$b \left( c \right)^n / \mathrm{max} (|b \left( c \right)^n |)$ [-]},
 xmin=-0.2,xmax=1.2,
 ymin=-1,ymax=1,
 legend style={at={(0.98,0.02)},anchor=south east},
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Double_Well_Potential.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Double_Well_Potential.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Double_Well_Potential.dat};

\addlegendentry{$n = 0$};
\addlegendentry{$n = 1$};
\addlegendentry{$n = 2$};

\end{axis}
\end{tikzpicture}


==> tikz/Duncan_Foil_Without_TL.tikz <==
\smallPicture
\pgfplotsset{
	legend columns=2
}
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$ x_\mathrm{1} / c $ [-]},
 ylabel={$ x_\mathrm{2,FS} / c $ [-]},
 xmin=-0.0,xmax=7.0,
 ymin=-0.06,ymax=0.06,
 legend style={at={(0.02,0.98)},anchor=north west},
 %legend style={at={(0.98,0.02)},anchor=south east},
 %xtick={-10,12,34,56,78,100},
 ytick={-0.06,-0.03,0,0.03,0.06},
 yticklabels={-0.06,-0.03,0,0.03,0.06},
 scaled y ticks = false
]

\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_Foil_Without_TL_HRIC.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_Foil_Without_TL_CH_M_1E-01_nonlinear.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_Foil_Without_TL_CH_M_1E-01_linear.dat};
\addplot [mark1,mark repeat=1,only marks] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_Foil_Experimental_Data.dat};

\addlegendentry{VoF (Lin.)};
\addlegendentry{CH-NS (N.-Lin.)}; 
\addlegendentry{CH-NS (Lin.)};
\addlegendentry{Duncan (1981)};
 
\end{axis}
\end{tikzpicture}


==> tikz/Duncan_Foil_Without_TL_Forces.tikz <==
\smallPicture
\pgfplotsset{
	legend columns=3
}
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$ t_\mathrm{sim.} $ [h]},
 ylabel={$ \frac{2 |F_\mathrm{1}|}{\rho_\mathrm{b} V^1 c^2} $ [-]},
 %xmin=1E-04,xmax=1E+02,
 %ymin=1E+01,ymax=1E+02,
 xmode=log,
 ymode=log,
 legend style={at={(0.98,0.98)},anchor=north east},
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.06,-0.03,0,0.03,0.06},
 %yticklabels={-0.06,-0.03,0,0.03,0.06},
 %scaled y ticks = false 
]

\addplot [line1,each nth point=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_Foil_Without_TL_forceX_HRIC.dat};
\addplot [line3,each nth point=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_Foil_Without_TL_forceX_CH_Linear.dat}; 

\addlegendentry{VoF (Lin.)};
\addlegendentry{CH-NS (N.-Lin.)}; 
  
\end{axis}
\end{tikzpicture} 


==> tikz/KCS_Forces.tikz <==
\smallPicture
\pgfplotsset{
	legend columns=3
}
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$ t_\mathrm{sim.} $ [h]},
 ylabel={$ \frac{2 |F_\mathrm{1}|}{\rho_\mathrm{b} V^2 A_\mathrm{wetted}} $ [-]},
 %xmin=1E-02,xmax=1E+02,
 %ymin=1E+01,ymax=1E+02,
 xmode=log,
 ymode=log,
 legend style={at={(0.98,0.98)},anchor=north east},
 %xtick={-10,12,34,56,78,100}, 
 %ytick={-0.06,-0.03,0,0.03,0.06},
 %yticklabels={-0.06,-0.03,0,0.03,0.06},
 %scaled y ticks = false 
]

\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/KCS_forceX_HRIC.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/KCS_forceX_CH_Linear.dat};

\addlegendentry{VoF (Lin.)};
\addlegendentry{CH-NS (N.-Lin.)};
 
\end{axis}
\end{tikzpicture} 


==> tikz/KCS_Waterline.tikz <==
\longPicture
\pgfplotsset{
	legend columns=3
}
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 %xlabel={$ x_\mathrm{1} / L_\mathrm{pp} $ [-]},
 ylabel={$ x_\mathrm{3,FS} / L_\mathrm{pp} $ [-]},
 xmin=-0.4,xmax=1.4,
 ymin=-0.006,ymax=0.006,
 legend style={at={(0.98,0.98)},anchor=north east},
 %xtick={-10,12,34,56,78,100},
 ytick={-0.005, 0.0, 0.005},
 yticklabels={-0.005, 0.0, 0.005},
 scaled y ticks = false
]

\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/KCS_waterline_1_HRIC.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/KCS_waterline_1_CHNS.dat};
\addplot [mark1,mark repeat=1,only marks] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/KCS_waterline_1_EXP.dat};

\addlegendentry{VoF (Lin.)};
\addlegendentry{CH-NS (N.-Lin.)}; 
\addlegendentry{Kim et. al (2001)};
 
\end{axis}
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfplotsset{
	legend columns=3
}
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 %xlabel={$ x_\mathrm{1} / L_\mathrm{pp} $ [-]},
 ylabel={$ x_\mathrm{3,FS} / L_\mathrm{pp} $ [-]},
 xmin=-0.4,xmax=1.4,
 ymin=-0.0045,ymax=0.0045,
 %legend style={at={(0.98,0.98)},anchor=north east},
 %xtick={-10,12,34,56,78,100},
 ytick={-0.004, 0.0, 0.004},
 yticklabels={-0.004, 0.0, 0.004},
 scaled y ticks = false
]

\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/KCS_waterline_2_HRIC.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/KCS_waterline_2_CHNS.dat};
\addplot [mark1,mark repeat=1,only marks] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/KCS_waterline_2_EXP.dat};

 
\end{axis}
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfplotsset{
	legend columns=3
}
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$ x_\mathrm{1} / L_\mathrm{pp} $ [-]},
 ylabel={$ x_\mathrm{3,FS} / L_\mathrm{pp} $ [-]},
 xmin=-0.4,xmax=1.4,
 ymin=-0.0025,ymax=0.0025,
 legend style={at={(0.98,0.98)},anchor=north east},
 %xtick={-10,12,34,56,78,100},
 ytick={-0.002, 0.0, 0.002},
 yticklabels={-0.002, 0.0, 0.002},
 scaled y ticks = false
]

\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/KCS_waterline_3_HRIC.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/KCS_waterline_3_CHNS.dat};
\addplot [mark1,mark repeat=1,only marks] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/KCS_waterline_3_EXP.dat};

\end{axis}
\end{tikzpicture}



==> tikz/Kothe_Case.tikz <==
\smallPicture
\begin{tikzpicture}

\filldraw[fill=white, draw=none] (-4.0,-3.5) rectangle (4.0,3.5);

\node[] at (0,0.275) {\includegraphics[scale=0.65]{./figs/kothe_case.png}};

\draw (-2.75,0.325) node[] {$t = \SI{0}{s}$};
\draw (0.0,0.325) node[] {$t = \SI{0.6}{s}$};
\draw (2.75,0.325) node[] {$t = \SI{1.2}{s}$};

\draw (-2.75,-2.85) node[] {$t = \SI{1.8}{s}$};
\draw (0.0,-2.85) node[] {$t = \SI{2.4}{s}$};
\draw (2.75,-2.85) node[] {$t = \SI{3}{s}$};

\end{tikzpicture}


==> tikz/Kothe_Case_Mobility.tikz <==
\longBigPicture
\pgfplotsset{
	legend columns=1
}
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 %xlabel={$t$ [s]},
 ylabel={$M$ [$\nu / \mathrm{Pa}$]},
 xmin=0,xmax=3,
 %ymin=-0.01,ymax=0.01,
 ymode=log,
 legend style={at={(1.0,0.5)},anchor=east},
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Kothe_Case_Mobility.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Kothe_Case_Mobility.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Kothe_Case_Mobility.dat};

\addlegendentry{$\tilde{M} = 10^{-2}$};
\addlegendentry{$\tilde{M} = 10^{0}$};
\addlegendentry{$\tilde{M} = $ switch};

\end{axis}
\end{tikzpicture}
%



==> tikz/Kothe_Case_Sharpness.tikz <==
\longBigPicture
\pgfplotsset{
	legend columns=2
}
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$t$ [s]},
 ylabel={$Q$ [-]},
 xmin=0,xmax=3,
 ymin=1.0,ymax=8.0,
 %ymode=log,
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [mark1, only marks,mark repeat=200] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Kothe_Case_Sharpness_VoF.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Kothe_Case_Sharpness.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Kothe_Case_Sharpness.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Kothe_Case_Sharpness.dat};

\addlegendentry{VoF};

\end{axis}
\end{tikzpicture}



==> tikz/Stability_Analysis.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\tilde{M}$ [-]},
 ylabel={$\xi$ [-]},
 xmode=log,
 ymode=log,
 xmin=1E-01,xmax=1E+02,
 legend style={at={(0.02,0.02)},anchor=south west},
 ymin=1E-02,ymax=1E+01,
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
 title={$\mathrm{Co} = 0.1$}
]
\addplot [mark1, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Stability_Analysis_1E-01.dat};
\addplot [mark2, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Stability_Analysis_1E-01.dat};
\addplot [mark3, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Stability_Analysis_1E-01.dat};
\addplot [mark4, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/Stability_Analysis_1E-01.dat};
\addplot [mark5, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{5}}]{data/Stability_Analysis_1E-01.dat};
 
\addlegendentry{$\varphi = 0.0$};
\addlegendentry{$\varphi = 0.25 \pi$};
%\addlegendentry{$\varphi = 0.50 \pi$};
%\addlegendentry{$\varphi = 0.75 \pi$};
%\addlegendentry{$\varphi = 1.00 \pi$};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\tilde{M}$ [-]},
 %ylabel={$\xi$ [-]},
 xmode=log,
 ymode=log,
 xmin=1E-01,xmax=1E+02,
 legend style={at={(0.02,0.02)},anchor=south west}, 
 ymin=1E-02,ymax=1E+01,
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
 title={$\mathrm{Co} = 1$}
]
\addplot [mark3, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Stability_Analysis_1E-00.dat};
\addplot [mark4, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/Stability_Analysis_1E-00.dat};
\addplot [mark1, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Stability_Analysis_1E-00.dat};
\addplot [mark2, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Stability_Analysis_1E-00.dat};
\addplot [mark5, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{5}}]{data/Stability_Analysis_1E-00.dat};

\addlegendentry{$\varphi = 0.5 \pi$};
\addlegendentry{$\varphi = 0.75 \pi$};
%\addlegendentry{$\varphi = 0.00 \pi$};
%\addlegendentry{$\varphi = 0.25 \pi$};
%\addlegendentry{$\varphi = 1.00 \pi$};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\tilde{M}$ [-]},
 %ylabel={$\xi$ [-]},
 xmode=log,
 ymode=log,
 xmin=1E-01,xmax=1E+02,
 legend style={at={(0.02,0.02)},anchor=south west},
 ymin=1E-02,ymax=1E+01,
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
 title={$\mathrm{Co} = 10$}
]
\addplot [mark5, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{5}}]{data/Stability_Analysis_1E+01.dat};
\addplot [mark1, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Stability_Analysis_1E+01.dat};
\addplot [mark2, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Stability_Analysis_1E+01.dat};
\addplot [mark3, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Stability_Analysis_1E+01.dat};
\addplot [mark4, mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/Stability_Analysis_1E+01.dat};

\addlegendentry{$\varphi = \pi$};
%\addlegendentry{$\varphi = 0.00 \pi$};
%\addlegendentry{$\varphi = 0.25 \pi$};
%\addlegendentry{$\varphi = 0.50 \pi$};
%\addlegendentry{$\varphi = 0.75 \pi$};

\end{axis}
\end{tikzpicture}


==> tikz/Stationary_Bubble_Pressure.tikz <==
\smallPicture
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$ r/R $ [-]},
 ylabel={$p$ [N]},
 xmin=0.0,xmax=2.0,
 ymin=-5.0,ymax=105.0
 %legend style={at={(0.98,0.02)},anchor=south east},
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Stationary_Bubble_sigma_5E-01.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Stationary_Bubble_sigma_2.5E-01.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Stationary_Bubble_sigma_6.25E-02.dat};

\addplot [color7,opacity=0.5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Stationary_Bubble_Expected.dat};
\addplot [color7,opacity=0.5] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Stationary_Bubble_Expected.dat};
\addplot [color7,opacity=0.5] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Stationary_Bubble_Expected.dat};
\addplot [color7,opacity=0.5] table[x expr={\thisrowno{4}},y expr={\thisrowno{5}}]{data/Stationary_Bubble_Expected.dat};
 
\addlegendentry{$\mathrm{We} = 8.00$};
\addlegendentry{$\mathrm{We} = 16.0$};
\addlegendentry{$\mathrm{We} = 64.0$};

\end{axis}
\end{tikzpicture}


==> tikz/Stationary_Bubble_Relaxation.tikz <==
\smallPicture
\begin{tikzpicture}

\filldraw[fill=white, draw=none] (-4.0,-3.5) rectangle (4.0,3.5);

\node[] at (0,0.275) {\includegraphics[scale=0.9]{./figs/stationary_bubble.png}};

\draw (-2.75,0.325) node[] {$t = \SI{0}{s}$};
\draw (0.0,0.325) node[] {$t = \SI{2}{ks}$};
\draw (2.75,0.325) node[] {$t = \SI{4}{ks}$};

\draw (-2.75,-2.85) node[] {$t = \SI{8}{ks}$};
\draw (0.0,-2.85) node[] {$t = \SI{16}{ks}$};
\draw (2.75,-2.85) node[] {$t = \SI{32}{ks}$};

\end{tikzpicture}


==> tikz/capillary_wave.tikz <==
\longPicture
\pgfplotsset{
	legend columns=2
}
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$t/ \sqrt{\rho_\mathrm{b} \lambda^3/\sigma}$ [-]},
 ylabel={$x_\mathrm{2,FS}/\lambda$ [-]},
 xmin=0,xmax=3,
 ymin=-0.01,ymax=0.01,
 %xtick={-10,12,34,56,78,100},
 ytick={-0.01,-0.005,0,0.005,0.01},
 yticklabels={-0.01,-0.005,0,0.005,0.01},
 scaled y ticks = false
]
\addplot [mark1, only marks,mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Cappilary_Wave_Prosperetti_Results.dat};
\addplot [line3,each nth point={10}] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Cappilary_Wave_FreSCo_Results.dat};
%\addplot [mark1, only marks,mark repeat=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Cappilary_Wave_Chen_Results.dat};

%\addlegendentry{CH-NS (Lin.)};
\addlegendentry{Prosperetti (1981)};
%\addlegendentry{Chen et al. (1999)}; 

\end{axis}
\end{tikzpicture}


==> tikz/gravity_wave.tikz <==
\longPicture
\pgfplotsset{
	legend columns=2
}
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$t/ \sqrt{\lambda / g}$ [-]},
 ylabel={$x_\mathrm{2,FS}/\lambda$ [-]},
 xmin=0,xmax=15,
 ymin=-0.01,ymax=0.01,
 %xtick={-10,12,34,56,78,100},
 ytick={-0.01,-0.005,0,0.005,0.01},
 yticklabels={-0.01,-0.005,0,0.005,0.01},
 scaled y ticks = false
]

\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Gravity_Wave_FreSCo_HRIC_Results.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Gravity_Wave_FreSCo_mp00_Results.dat};
\addplot [mark1, only marks,mark repeat=10] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Gravity_Wave_Prosperetti_Results.dat};
%\addplot [mark1, only marks,mark repeat=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Gravity_Wave_KTH_Results.dat};


%\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Gravity_Wave_FreSCo_mm02_Results.dat};
%\addplot [line5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Gravity_Wave_FreSCo_mp02_Results.dat};

\addlegendentry{VoF};
\addlegendentry{CH-NS};
%\addlegendentry{Prosperetti (1981)};
%\addlegendentry{Akervik \& Vartdal (2016)};


%\addlegendentry{CH-NS ($\tilde{M} = 10^{-2}$)};
%\addlegendentry{CH-NS ($\tilde{M} = 10^{+2}$)}; 

\end{axis}
\end{tikzpicture}

